Neutrinoless double beta decay in chiral effective field theory: lepton number violation at dimension seven

We analyze neutrinoless double beta decay ($0\nu\beta\beta$) within the framework of the Standard Model Effective Field Theory. Apart from the dimension-five Weinberg operator, the first contributions appear at dimension seven. We classify the operators and evolve them to the electroweak scale, where we match them to effective dimension-six, -seven, and -nine operators. In the next step, after renormalization group evolution to the QCD scale, we construct the chiral Lagrangian arising from these operators. We develop a power-counting scheme and derive the two-nucleon $0\nu\beta\beta$ currents up to leading order in the power counting for each lepton-number-violating operator. We argue that the leading-order contribution to the decay rate depends on a relatively small number of nuclear matrix elements. We test our power counting by comparing nuclear matrix elements obtained by various methods and by different groups. We find that the power counting works well for nuclear matrix elements calculated from a specific method, while, as in the case of light Majorana neutrino exchange, the overall magnitude of the matrix elements can differ by factors of two to three between methods. We calculate the constraints that can be set on dimension-seven lepton-number-violating operators from $0\nu\beta\beta$ experiments and study the interplay between dimension-five and -seven operators, discussing how dimension-seven contributions affect the interpretation of $0\nu\beta\beta$ in terms of the effective Majorana mass $m_{\beta \beta}$.

==> LimitsChart.tex <==

\pgfplotstableread[row sep=\\,col sep=&]{
interval & horoi & finnish &Javier\\
    c1    & 16& 13 &17 \\
    c2   & 160 & 200 &180 \\
    c3    &26 & 20 &28\\
    c4    &72 & 95& 78\\
    c5    &250 & 320 &270\\
    c6    &130 & 150 & 140\\
    c7    &300 & 410 & 340\\
    c8    &30 & 39 &35\\
    }\mydata
\begin{tikzpicture}
    \begin{axis}[
            ybar,ymode=log,
           log origin=infty    ,         
            bar width=.45cm, 
            width=\textwidth,
            height=.25\textwidth,
            legend style={at={(0.5,1.40)},
                anchor=north,legend columns=-1},
           symbolic  x coords={c1,c2,c3,c4,c5,c6,c7,c8},
                                 enlarge x limits=.1,
            xtick=data,
            xticklabel style={align=center,text width=1cm, font=\small},
            xticklabels={$\mathcal C_{LHD}^{(1)}$,$\mathcal C_{LHDe}$,$\mathcal C_{LHW}$,$\mathcal C_{LL\bar d uD}^{(1)}$,$\mathcal C_{LLQ\bar d H}^{(1)}$,$\mathcal C_{LLQ\bar d H}^{(2)}$,$\mathcal C_{LL\bar Q u H}$,$\mathcal C_{Leu\bar dH}$},
            tick label style={font=\small},
            ytick={10,100,1000},
            ylabel={$\Lambda\,$ (TeV)} , 
       nodes near coords/.append style={font=\small},                    
              ymin=10,ymax=1000,
                          ytick pos=left,
            nodes near coords align={vertical},            
            point meta=rawy  ]			
        \addplot +[black,fill=blue, fill opacity=.51, nodes near coords={\pgfmathprintnumber[fixed,fixed zerofill,fixed relative, precision=2]{\pgfplotspointmeta}}]  table[x=interval,y=finnish]{\mydata};
         \addplot   +[black,fill=red, fill opacity=.51,nodes near coords={\pgfmathprintnumber[fixed,fixed zerofill, fixed relative, precision=2]{\pgfplotspointmeta}}]  table[x=interval,y=horoi]{\mydata};
          \addplot   +[black,fill=black!60!green, fill opacity=.51,nodes near coords={\pgfmathprintnumber[fixed,fixed zerofill, fixed relative, precision=2]{\pgfplotspointmeta}}]  table[x=interval,y=Javier]{\mydata};
       \legend{Hyv\"arinen et\ al.\ \cite{Hyvarinen:2015bda}\,\,\,\,\,\,\,\,,Horoi et al.\ \cite{Horoi:2017gmj}\,\,\,\,\,\,\,\,, Men\'endez et al.\ \cite{Javier}};
    \end{axis}
\end{tikzpicture}
\

==> NME1ratiosABS.tex <==

\makeatletter
\pgfplotsset{
    calculate offset/.code={
        \pgfkeys{/pgf/fpu=true,/pgf/fpu/output format=fixed}
        \pgfmathsetmacro\testmacro{(\pgfplotspointmeta *10^\pgfplots@data@scale@trafo@EXPONENT@y)*\pgfplots@y@veclength)}
        \pgfkeys{/pgf/fpu=false}
    },
    every node near coord/.style={
        /pgfplots/calculate offset,
        yshift=-\testmacro
    },
}

\pgfplotstableread{
0 1 1 1 1
1 1 1 1 1 
2 1 1 1 1 
3 1 1 1 1 
4 1 1 1 1 
}\finnish

\pgfplotstableread{
0 .67 .89 .47 .58
1 -.5 -.65 -.31 -.41
2 .53 .69 .42 .58
3 -.42 -.54 -.26 -.44
4 1.6 1.9 1.6 3.9
}\horoi

\pgfplotstableread{
0 .67 .89 .47 .58
1 .49 .65 .31 .41
2 .53 .69 .42 .58
3 .42 .54 .26 .44
4 .53 .66 .57 1.2
}\horoiPrime

\pgfplotstableread{
0 .67 .89 .47 .58
1 .5 .65 .31 .41
2 .53 .69 .42 .58
3 .42 .54 .26 .44
4 .53 .66 .57 1.2
}\horoiFINAL



\pgfplotstableread{
0 .57 .75 .71 .81
1 .42 .57 .49 .6
2 .46 .59 .58 .72
3 .39 .47 .42 .56   
4 .49 .62 .9 1.9
}\javier

\pgfplotstableread{
0 .87
1 .67
2 .29
3 .47
4 .2
}\barea


\begin{tikzpicture}
\begin{axis}[ybar,
		 bar width=.55cm, 
		  enlarge x limits=.12,
        width=\textwidth,
        height=7cm,
        ymin=0,
        ymax=2,     
        legend style={font=\small, at={(0.02,1.3)},anchor=north west},   
        xtick=data,
        xticklabels = {
			$R(M_\nu)$,
            $|R(M_{\rm PS})|$,
            $R(M_{\rm T6})$,
            $R(M_{\rm sd, 1})$,
            $R(M_{\rm sd, 2})$
        },
        xticklabel style={yshift=-6ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,
        every node near coord/.append style={yshift=0ex,
                anchor=east,
                rotate=90, color=black,opacity=1
        }
        ]
\addplot[draw=, opacity=0, fill=black!0, nodes near coords=$^{76}$Ge] table[x index=0,y index=1] \finnish;
\addplot[only marks, mark=triangle*,blue,opacity=.61,mark size = 3pt,every mark/.append style={xshift=-25pt}] table[x index=0,y index=1] \finnish;
\addplot[only marks, mark=square*,red,opacity=.61,mark size = 3pt, every mark/.append style={xshift=-25pt}] table[x index=0,y index=1] \horoiFINAL;
%\addplot[only marks, mark=o,red,opacity=1,mark size = 3pt,every mark/.append style={xshift=-25pt}] table[x index=0,y index=1] \horoiPrime;
\addplot[only marks, mark=*,black!60!green,opacity=.61,mark size = 3pt,every mark/.append style={xshift=-25pt}] table[x index=0,y index=1] \javier;
\addplot[only marks, mark=diamond*,orange,opacity=.61,mark size = 3pt,every mark/.append style={xshift=-25pt}] table[x index=0,y index=1] \barea;

\addplot[draw=black,opacity=0,fill=black!40, nodes near coords=$^{82}$Se] table[x index=0,y index=2] \finnish ; %Data2
\addplot[only marks, mark=square*,red,opacity=.61,mark size = 3pt,every mark/.append style={xshift=-8pt}] table[x index=0,y index=2] \horoiFINAL;
%\addplot[only marks, mark=o,red,opacity=1,mark size = 3pt,every mark/.append style={xshift=-8pt}] table[x index=0,y index=2] \horoiPrime;
\addplot[only marks, mark=triangle*,blue,opacity=.61,mark size = 3pt,every mark/.append style={xshift=-8pt}] table[x index=0,y index=2] \finnish;
\addplot[only marks, mark=*,black!60!green,opacity=.61,mark size = 3pt,every mark/.append style={xshift=-8pt}] table[x index=0,y index=2] \javier;


\addplot[draw=black,opacity=0,fill=black!60, nodes near coords=$^{130}$Te] table[x index=0,y index=3] \finnish; %Data3
\addplot[only marks, mark=square*,red,opacity=.61,mark size = 3pt,every mark/.append style={xshift=8pt}] table[x index=0,y index=3] \horoiFINAL;
%\addplot[only marks, mark=o,red,opacity=1,mark size = 3pt,every mark/.append style={xshift=8pt}] table[x index=0,y index=3] \horoiPrime;
\addplot[only marks, mark=triangle*,blue,opacity=.61,mark size = 3pt,every mark/.append style={xshift=8pt}] table[x index=0,y index=3] \finnish;
\addplot[only marks, mark=*,black!60!green,opacity=.61,mark size = 3pt,every mark/.append style={xshift=8pt}] table[x index=0,y index=3] \javier;


\addplot[draw=black,opacity=0,fill=black!60, nodes near coords=$^{136}$Xe] table[x index=0,y index=3] \finnish; %Data3
\addplot[only marks, mark=square*,red,opacity=.61,mark size = 3pt,every mark/.append style={xshift=25pt}] table[x index=0,y index=4] \horoiFINAL;
%\addplot[only marks, mark=o,red,opacity=1,mark size = 3pt,every mark/.append style={xshift=25pt}] table[x index=0,y index=4] \horoiPrime;
\addplot[only marks, mark=triangle*,blue,opacity=.61,mark size = 3pt,every mark/.append style={xshift=25pt}] table[x index=0,y index=4] \finnish;
\addplot[only marks, mark=*,black!60!green,opacity=.61,mark size = 3pt,every mark/.append style={xshift=25pt}] table[x index=0,y index=4] \javier;

\legend{  ,Hyv\"arinen et\ al.\ \cite{Hyvarinen:2015bda},Horoi et al.\ \cite{Horoi:2017gmj}, Men\'endez et al.\ \cite{Javier}, Barea et al.\ \cite{Barea:2015kwa,Barea}}
\end{axis}
 \end{tikzpicture}



==> NME2ratiosABS.tex <==

\makeatletter
\pgfplotsset{
    calculate offset/.code={
        \pgfkeys{/pgf/fpu=true,/pgf/fpu/output format=fixed}
        \pgfmathsetmacro\testmacro{(\pgfplotspointmeta *10^\pgfplots@data@scale@trafo@EXPONENT@y)*\pgfplots@y@veclength)}
        \pgfkeys{/pgf/fpu=false}
    },
    every node near coord/.style={
        /pgfplots/calculate offset,
        yshift=-\testmacro
    },
}

\pgfplotstableread{
0 1 1 1 1
1 1 1 1 1 
2 1 1 1 1 
3 1 1 1 1 
4 1 1 1 1 
}\finnish

\pgfplotstableread{
0 .67 .89 .47 .58
1 .54 .71 .43 .58
2 .74 1 .51 .56
3 .57 .75 .4 .51
4 -2 -2.6 -1.05 -1.5
}\horoi

\pgfplotstableread{
0 .67 .89 .47 .58
1 .54 .71 .43 .58
2 .74 1 .51 .56
3 .57 .75 .4 .51
4 .35 .45 .2 .3
}\horoiPrime

\pgfplotstableread{
0 .67 .89 .47 .58
1 .54 .71 .43 .58
2 .74 1 .51 .56
3 .57 .75 .4 .51
4 .96 1.2 .46 .62
}\horoiFINAL


\pgfplotstableread{
0 .57 .75 .71 .81
1 .47 .6 .58 .71
2 .67 .92 .82 .83
3 .52 .69 .63 .74
4 .28 .38 .28 .35
}\javier

\pgfplotstableread{
0 .87
1 .29
2 1.1
3 .8
4 .3
}\barea
\begin{tikzpicture}
\begin{axis}[ybar,
		 bar width=.55cm, 
		  enlarge x limits=.12,
        width=\textwidth,
        height=7cm,
        ymin=0,
        ymax=1.5,     
        legend style={font=\small, at={(0.7,1.3)},anchor=north west},   
        xtick=data,
        xticklabels = {
			 $R(M_\nu)$,
            $R(M_{ M})$,
            $R(M_{ E,L})$,
            $R(M_{ E,R})$,
            $|R(M_{ m_e,L})|$
        },
        xticklabel style={yshift=-6ex},
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,
        every node near coord/.append style={yshift=0ex,
                anchor=east,
                rotate=90, color=black,opacity=1
        }
        ]

\addplot[draw=, opacity=0, fill=black!0, nodes near coords=$^{76}$Ge] table[x index=0,y index=1] \finnish; %Data1
\addplot[only marks, mark=square*,red,opacity=.61,mark size = 3pt, every mark/.append style={xshift=-25pt}] table[x index=0,y index=1] \horoiFINAL;
%\addplot[only marks, mark=o,red,opacity=1,mark size = 3pt, every mark/.append style={xshift=-25pt}] table[x index=0,y index=1] \horoiPrime;
\addplot[only marks, mark=triangle*,blue,opacity=.61,mark size = 3pt,every mark/.append style={xshift=-25pt}] table[x index=0,y index=1] \finnish;
\addplot[only marks, mark=*,black!60!green,opacity=.61,mark size = 3pt,every mark/.append style={xshift=-25pt}] table[x index=0,y index=1] \javier;
\addplot[only marks, mark=diamond*,orange,opacity=.61,mark size = 3pt,every mark/.append style={xshift=-25pt}] table[x index=0,y index=1]\barea;

\addplot[draw=black,opacity=0,fill=black!40, nodes near coords=$^{82}$Se] table[x index=0,y index=2] \finnish; %Data2
\addplot[only marks, mark=square*,red,opacity=.61,mark size = 3pt,every mark/.append style={xshift=-8pt}] table[x index=0,y index=2] \horoiFINAL;
%\addplot[only marks, mark=o,red,opacity=1,mark size = 3pt, every mark/.append style={xshift=-8pt}] table[x index=0,y index=2] \horoiPrime;
\addplot[only marks, mark=triangle*,blue,opacity=.61,mark size = 3pt,every mark/.append style={xshift=-8pt}] table[x index=0,y index=2] \finnish;
\addplot[only marks, mark=*,black!60!green,opacity=.61,mark size = 3pt,every mark/.append style={xshift=-8pt}] table[x index=0,y index=2] \javier;


\addplot[draw=black,opacity=0,fill=black!60, nodes near coords=$^{130}$Te] table[x index=0,y index=3] \finnish; %Data3
\addplot[only marks, mark=square*,red,opacity=.61,mark size = 3pt,every mark/.append style={xshift=8pt}] table[x index=0,y index=3] \horoiFINAL;
%\addplot[only marks, mark=o,red,opacity=1,mark size = 3pt, every mark/.append style={xshift=8pt}] table[x index=0,y index=3] \horoiPrime;
\addplot[only marks, mark=triangle*,blue,opacity=.61,mark size = 3pt,every mark/.append style={xshift=8pt}] table[x index=0,y index=3] \finnish;
\addplot[only marks, mark=*,black!60!green,opacity=.61,mark size = 3pt,every mark/.append style={xshift=8pt}] table[x index=0,y index=3] \javier;


\addplot[draw=black,opacity=0,fill=black!60, nodes near coords=$^{136}$Xe] table[x index=0,y index=3] \finnish; %Data3
\addplot[only marks, mark=square*,red,opacity=.61,mark size = 3pt,every mark/.append style={xshift=25pt}] table[x index=0,y index=4] \horoiFINAL;
%\addplot[only marks, mark=o,red,opacity=1,mark size = 3pt, every mark/.append style={xshift=25pt}] table[x index=0,y index=4] \horoiPrime;
\addplot[only marks, mark=triangle*,blue,opacity=.61,mark size = 3pt,every mark/.append style={xshift=25pt}] table[x index=0,y index=4] \finnish;
\addplot[only marks, mark=*,black!60!green,opacity=.61,mark size = 3pt,every mark/.append style={xshift=25pt}] table[x index=0,y index=4] \javier;

%\legend{  ,Horoi et al.\ \cite{Horoi:2017gmj},Horoi et al'.\ \cite{Horoi:2017gmj},Hyv\"arinen et\ al.\ \cite{Hyvarinen:2015bda}, Men\'endez et al.\ \cite{Javier}, Barea et al.\ \cite{Barea:2015kwa,Barea}}
\end{axis}
 \end{tikzpicture}


